Hypergraph Partitioning using Tensor Eigenvalue Decomposition

Hypergraphs have gained increasing attention in the machine learning community lately due to their superiority over graphs in capturing super-dyadic interactions among entities. In this work, we propose a novel approach for the partitioning of k-uniform hypergraphs. Most of the existing methods work by reducing the hypergraph to a graph followed by applying standard graph partitioning algorithms. The reduction step restricts the algorithms to capturing only some weighted pairwise interactions and hence loses essential information about the original hypergraph. We overcome this issue by utilizing the tensor-based representation of hypergraphs, which enables us to capture actual super-dyadic interactions. We prove that the hypergraph to graph reduction is a special case of tensor contraction. We extend the notion of minimum ratio-cut and normalized-cut from graphs to hypergraphs and show the relaxed optimization problem is equivalent to tensor eigenvalue decomposition. This novel formulation also enables us to capture different ways of cutting a hyperedge, unlike the existing reduction approaches. We propose a hypergraph partitioning algorithm inspired from spectral graph theory that can accommodate this notion of hyperedge cuts. We also derive a tighter upper bound on the minimum positive eigenvalue of even-order hypergraph Laplacian tensor in terms of its conductance, which is utilized in the partitioning algorithm to approximate the normalized cut. The efficacy of the proposed method is demonstrated numerically on simple hypergraphs. We also show improvement for the min-cut solution on 2-uniform hypergraphs (graphs) over the standard spectral partitioning algorithm.

==> figs/cockroach.tex <==
\begin{tikzpicture}
    \node (v1) at (0,0) {};
    \node (v2) at (0.8,0) {};
    \node (v3) at (1.6,0) {};
    \node (v4) at (2.4,0) {};
    \node (v5) at (3.2,0) {};
    \node (v10) at (0,-1.2) {};
    \node (v9) at (0.8,-1.2) {};
    \node (v8) at (1.6,-1.2) {};
    \node (v7) at (2.4,-1.2) {};
    \node (v6) at (3.2,-1.2) {};
    
    \node (v11) at (4,0) {};
    \node (v12) at (4.8,0) {};
    \node (v13) at (5.6,0) {};

    \node (v14) at (4,-1.2) {};
    \node (v15) at (4.8,-1.2) {};
    \node (v16) at (5.6,-1.2) {};
    
    \node (sp1) at (3.,-0.6) {}; 
    \node (sp2) at (5.8,-0.6) {}; 
    
    \node (p1) at (2.7,0.3) {};
    \node (p2) at (2.7,-1.4) {};
    
    \begin{scope}[fill opacity=0.8]
    \draw[] ($(v1)$) to ($(v2)$);
    \draw[] ($(v2)$) to ($(v3)$);
    \draw[] ($(v3)$) to ($(v4)$);
    \draw[] ($(v4)$) to ($(v5)$);
    \draw[] ($(v5)$) to ($(v6)$);
    \draw[] ($(v6)$) to ($(v7)$);
    \draw[] ($(v7)$) to ($(v8)$);
    \draw[] ($(v8)$) to ($(v9)$);
    \draw[] ($(v9)$) to ($(v10)$);
    \draw[] ($(v9)$) to ($(v10)$);
    
    \draw[] ($(v5)$) to ($(v11)$);
    \draw[] ($(v11)$) to ($(v12)$);
    \draw[] ($(v12)$) to ($(v13)$);
    
    \draw[] ($(v6)$) to ($(v14)$);
    \draw[] ($(v14)$) to ($(v15)$);
    \draw[] ($(v15)$) to ($(v16)$);
    
    \draw[] ($(v11)$) to ($(v14)$);
    \draw[] ($(v12)$) to ($(v15)$);
    \draw[] ($(v13)$) to ($(v16)$);
    % \draw[] ($(v3)$) to ($(v8)$);
    % \draw[] ($(v4)$) to ($(v7)$);
    
    \draw[dash dot, color = red] ($(sp1)$) to ($(sp2)$);
    \draw[dash dot, color = blue] ($(p1)$) to ($(p2)$);
    \end{scope}

    \foreach \v in {1,2,...,16} {
        \fill (v\v) circle (0.1);
    }

    \fill (v1) circle (0.1) node [above] {$v_1$};
   % \fill (v2) circle (0.1) node [above] {$v_2$};
%    \fill (v3) circle (0.1) node [above] {$v_3$};
    \fill (v4) circle (0.1) node [above] {$v_t$};
    \fill (v5) circle (0.1) node [above] {$v_{t+1}$};
    \fill (v6) circle (0.1) node [below] {$v_{3t+1}$};
    \fill (v7) circle (0.1) node [below] {$v_{3t}$};
  %  \fill (v8) circle (0.1) node [below] {$v_8$};
  %  \fill (v9) circle (0.1) node [below] {$v_9$};
    \fill (v10) circle (0.1) node [below] {$v_{2t+1}$};
    \fill (v13) circle (0.1) node [above] {$v_{2t}$};
\fill (v16) circle (0.1) node [below] {$v_{4t}$};
\end{tikzpicture}


==> figs/ex_3uni1.tex <==
\begin{tikzpicture}[scale = 0.8]
    \node (v3) at (0,0) {};
    \node (v2) at (-2,0) {};
    \node (v4) at (2,0) {};
    \node (v1) at (0,1.5) {};
    \node (v5) at (0,-1.5) {};
    
    \node (e1) at (-1,0.7) {\textcolor{green}{$e_1$}};
    \node (e1) at (-1,0.05) {\textcolor{blue}{$e_2$}};
    \node (e1) at (1,-0.75) {\textcolor{red}{$e_3$}};
    % node symbol 
    
    \begin{scope}[fill opacity=0.8]
    
    \draw[red!100] ($(v5)+(0.25,0)$)
        to[out=45,in=225] ($(v4) + (0,-0.25)$) 
        to[out=0,in=270] ($(v4) + (0.25,0)$) 
        to[out=90,in=0] ($(v4) + (0,0.25)$)
        to[out=180,in=0] ($(v3) + (0,0.25)$) 
        to[out=180,in=90] ($(v3) + (-0.25,0)$)
        to[out=270,in=90] ($(v5) + (-0.25,0)$) 
        to[out=270,in=180] ($(v5) + (0,-0.25)$) 
        to[out=0,in=270] ($(v5) + (0.25,0)$) ; 
    
    \draw[blue!100] ($(v2)+(0,-0.2)$) 
        to[out=0,in=180] ($(v4) + (0,-0.2)$) 
       to[out=0,in=270] ($(v4) + (0.2,0)$)
        to[out=90,in=0] ($(v4) + (0,0.2)$)
        to[out=180,in=0] ($(v2) + (0,0.2)$)
        to[out=180,in=90] ($(v2) + (-0.2,0)$)
        to[out=270,in=180] ($(v2) + (0,-0.2)$);
        
    \draw[green!100] ($(v2)+(0,-0.25)$) 
         to[out=0,in=180] ($(v3) + (0,-0.25)$) 
         to[out=0,in=270] ($(v3) + (0.25,0)$)
         to[out=90,in=270] ($(v1) + (0.25,0)$)
         to[out=90,in=0] ($(v1) + (0,0.25)$)
         to[out=180,in=90] ($(v1) + (-0.25,0)$)
         to[out=225,in=45] ($(v2) + (0,0.25)$)
         to[out=180,in=90] ($(v2) + (-0.25,0)$)
         to[out=270,in=180] ($(v2) + (0,-0.25)$);
    \end{scope}
    
    \foreach \v in {1,2,...,5} {
        \fill (v\v) circle (0.1);
    }
    
    \fill (v1) circle (0.1) node [right =0.2cm] {$v_1$};
    \fill (v2) circle (0.1) node [below =0.2cm ] {$v_2$};
    \fill (v3) circle (0.1) node [below left= 0.2cm] {$v_3$};
    \fill (v4) circle (0.1) node [above= 0.2cm] {$v_4$};
    \fill (v5) circle (0.1) node [right = 0.2cm] {$v_5$};
    
\end{tikzpicture}

==> figs/ex_3uni2part.tex <==
\begin{tikzpicture}[scale = 1.1]
\def\i{1.4}
\def\bsize{0.05}

    \node (v1) at (-0.4 ,0 ) {};
    \node (v2) at (1.1 ,0.3 ) {};
    \node (v3) at (1.1 ,-0.3 ) {};
    \node (v4) at (2 ,-0.1 ) {};
    \node (v5) at (2.6 ,0.8 ) {};
    \node (v6) at (2.7 ,0 ) {};
    \node (v7) at (1.8 ,-0.8 ) {};
    \node (v8) at (-1 ,0.5 ) {};
    \node (v9) at (-2 ,0.7 ) {};
    \node (v10) at (-2 ,0 ) {};
    \node (v11) at (-1 ,-0.5 ) {};
    \node (v12) at (-2.7 ,-0.4 ) {};
    
    \draw [red!70] (0.5 ,0 ) ellipse (30pt and 18pt); 
%     \filldraw[red!30] (0.5 ,0 ) ellipse (30pt and 18pt); 
     
%    \filldraw[blue!10] [rotate=45](2.1 ,-1.6 ) ellipse (28pt and 18pt); 
    \draw [blue!70] [rotate=45](1.9 ,-1.5 ) ellipse (22pt and 15pt); 

    \draw[blue!70][rotate=35](1.6 ,-1.6 ) ellipse (25pt and 13pt); 
    
%    \draw [rotate=135](-1.4 ,-0.8 ) ellipse (23pt and 19pt); 
    
    \draw [blue!70] (1.4 ,0 ) ellipse (20pt and 12pt); 
    \draw [blue!70](1.7 ,-0.4 ) ellipse (20pt and 16pt); 
    
    \draw [orange!80](-0.8 ,0 ) ellipse (15pt and 20pt); 
     \draw [orange!80] (-1.8 ,-0.35 ) ellipse (30pt and 13pt); 
    \draw [orange!80] (-1.5 ,0.35 ) ellipse (21pt and 17pt); 
    \draw [orange!80][rotate=45] (-1.5 ,1.75 ) ellipse (30pt and 13pt); 


    \foreach \v in {1,2,...,12} {
        \fill (v\v) circle (\bsize);
    }

    \fill (v1) circle (\bsize) node [right] {\scriptsize{$1$}};
    \fill (v2) circle (\bsize) node [below left] {\scriptsize{$2$}};
    \fill (v3) circle (\bsize) node [above right] {\scriptsize{$3$}};
    \fill (v4) circle ( \bsize) node [below right] {\scriptsize{$4$}};
    \fill (v5) circle ( \bsize) node [below right] {\scriptsize{$5$}};
    \fill (v6) circle ( \bsize) node [below left] {\scriptsize{$6$}};
    \fill (v7) circle ( \bsize) node [right] {\scriptsize{$7$}};
    \fill (v8) circle ( \bsize) node [below left] {\scriptsize{$8$}};
    \fill (v9) circle ( \bsize) node [left] {\scriptsize{$9$}};
    \fill (v10) circle ( \bsize) node [above] {\scriptsize{${10}$}};
    \fill (v11) circle ( \bsize) node [left] {\scriptsize{${11}$}};
    \fill (v12) circle ( \bsize) node [below left] {\scriptsize{${12}$}};

   \node at (0.3,0.8) {$\textcolor{red}{\footnotesize{1}}$};
    \node at (1.4,0.55) {$\textcolor{blue}{\footnotesize{1}}$};
    \node at (2.4,1) {$\textcolor{blue}{2}$};
    \node at (3,-0.55) {$\textcolor{blue}{2}$};
    \node at (0.95,-0.85) {$\textcolor{blue}{2}$};
    \node at (-0.6,-0.8) {$\textcolor{orange}{3}$};
    \node at (-1,1) {$\textcolor{orange}{2}$};
    \node at (-3.1,0.4) {$\textcolor{orange}{2}$};
    \node at (-2,-1) {$\textcolor{orange}{2}$};
%    \node at (3,0.8) {$e_3$};

\end{tikzpicture}

==> figs/ex_3uni3part.tex <==
\begin{tikzpicture}[scale = 1]
\def\i{1.4}
\def\bsize{0.05}

    \node (v1) at (-0.4 ,0 ) {};
    \node (v2) at (1.1 ,0.3 ) {};
    \node (v3) at (1.1 ,-0.3 ) {};
    \node (v4) at (2 ,-0.1 ) {};
    \node (v5) at (2.6 ,0.8 ) {};
    \node (v6) at (2.7 ,0 ) {};
    \node (v7) at (1.8 ,-0.8 ) {};
    \node (v8) at (-1 ,0.5 ) {};
    \node (v9) at (-2 ,0.7 ) {};
    \node (v10) at (-2 ,0 ) {};
    \node (v11) at (-1 ,-0.5 ) {};
    \node (v12) at (-2.7 ,-0.4 ) {};
    
    \node (v13) at (0.85 ,-1 ) {};
    \node (v14) at (1.2 ,-1.2 ) {};
    \node (v15) at (0.73,-1.45 ) {};
    \node (v16) at (0.9 ,-1.9 ) {};
    \node (v17) at (0.3 ,-1.9 ) {};
    
    \draw [red!70] (0.5 ,0 ) ellipse (30pt and 18pt); 
%     \filldraw[red!30] (0.5 ,0 ) ellipse (30pt and 18pt); 
     
%    \filldraw[blue!10] [rotate=45](2.1 ,-1.6 ) ellipse (28pt and 18pt); 
    \draw [blue!70] [rotate=45](1.9 ,-1.5 ) ellipse (22pt and 15pt); 

    \draw[blue!70][rotate=35](1.6 ,-1.6 ) ellipse (25pt and 13pt); 
    
%    \draw [rotate=135](-1.4 ,-0.8 ) ellipse (23pt and 19pt); 
    
    \draw [blue!70] (1.4 ,0 ) ellipse (20pt and 12pt); 
    \draw [blue!70](1.7 ,-0.4 ) ellipse (20pt and 16pt); 
    
    \draw [orange!80](-0.8 ,0 ) ellipse (15pt and 20pt); 
     \draw [orange!80] (-1.8 ,-0.35 ) ellipse (30pt and 13pt); 
    \draw [orange!80] (-1.5 ,0.35 ) ellipse (21pt and 17pt); 
    \draw [orange!80][rotate=45] (-1.5 ,1.75 ) ellipse (30pt and 13pt); 

    \draw [red!70] (1.1 ,-0.8 ) ellipse (10pt and 17pt); 
    
    \draw [green!70] (0.9 ,-1.2 ) ellipse (12pt and 12pt); 
    \draw [green!70] (0.5 , -1.8 ) ellipse (15pt and 15pt); 
    \draw [green!70][rotate=45] (-0.25 , -2 ) ellipse (15pt and 15pt); 
    \foreach \v in {1,2,...,17} {
        \fill (v\v) circle (\bsize);
    }

    \fill (v1) circle (\bsize) node [right] {\scriptsize{$1$}};
    \fill (v2) circle (\bsize) node [below left] {\scriptsize{$2$}};
    \fill (v3) circle (\bsize) node [above right] {\scriptsize{$3$}};
    \fill (v4) circle ( \bsize) node [below right] {\scriptsize{$4$}};
    \fill (v5) circle ( \bsize) node [below right] {\scriptsize{$5$}};
    \fill (v6) circle ( \bsize) node [below left] {\scriptsize{$6$}};
    \fill (v7) circle ( \bsize) node [right] {\scriptsize{$7$}};
    \fill (v8) circle ( \bsize) node [below left] {\scriptsize{$8$}};
    \fill (v9) circle ( \bsize) node [left] {\scriptsize{$9$}};
    \fill (v10) circle ( \bsize) node [above] {\scriptsize{${10}$}};
    \fill (v11) circle ( \bsize) node [left] {\scriptsize{${11}$}};
    \fill (v12) circle ( \bsize) node [below left] {\scriptsize{${12}$}};
    \fill (v13) circle ( \bsize) node [right] {\scriptsize{${13}$}};
    \fill (v14) circle ( \bsize) node [below right] {\scriptsize{${14}$}};
    \fill (v15) circle ( \bsize) node [below left] {\scriptsize{${15}$}};
    \fill (v16) circle ( \bsize) node [below left] {\scriptsize{${16}$}};
    \fill (v17) circle ( \bsize) node [below left] {\scriptsize{${17}$}};

  % \node at (0.3,0.8) {$\textcolor{red}{\footnotesize{1}}$};
  %  \node at (1.4,0.55) {$\textcolor{blue}{\footnotesize{2}}$};
  %  \node at (2.4,1) {$\textcolor{blue}{2}$};
  %  \node at (3,-0.55) {$\textcolor{blue}{2}$};
  %  \node at (2.95,-0.85) {$\textcolor{blue}{2}$};
  %  \node at (-0.6,-0.8) {$\textcolor{orange}{3}$};
  %  \node at (-1,1) {$\textcolor{orange}{2}$};
  %  \node at (-3.1,0.4) {$\textcolor{orange}{2}$};
  %  \node at (-2,-1) {$\textcolor{orange}{2}$};
%    \node at (3,0.8) {$e_3$};
\end{tikzpicture}

==> figs/ex_4uni.tex <==
\begin{tikzpicture}[scale = 0.5]
    \node (v1) at (0,0) {};
    \node (v3) at (2,0) {};
    \node (v2) at (2,-2) {};
    \node (v9) at (2,2) {};
    \node (v4) at (3,0) {};
    \node (v5) at (5,0) {};
    \node (v6) at (6,0) {};
    \node (v8) at (7,-2) {};
    \node (v7) at (7,2) {};
    \node (v10) at (9,0) {};
    
% draw hyperedges 
    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=yellow!70] ($(v3)+(0,-0.3)$) 
        to[out=180,in=270] ($(v3) + (-0.3,0)$) 
        to[out=90,in=180] ($(v3) + (0,0.3)$)
        to[out=0,in=180] ($(v6) + (0,0.3)$)
        to[out=0,in=90] ($(v6) + (0.3,0)$)
        to[out=270,in=0] ($(v6) + (0,-0.3)$)
        to[out=180,in=0] ($(v3) + (0,-0.3)$);
    \filldraw[fill=red!70] ($(v5)+(0,-0.2)$) 
        to[out=-45,in=135] ($(v8) + (-0.2,0)$)
        to[out=270,in=180] ($(v8) + (0,-0.2)$)
        to[out=180,in=270] ($(v8) + (0.2,0)$)
        to[out=90,in=270] ($(v7) + (0.2,0)$)
        to[out=90,in=180] ($(v7) + (0,0.2)$)
        to[out=180,in=90] ($(v7) + (-0.2,0)$)
        to[out=225,in=45] ($(v5) + (0,0.2)$)
        to[out=180,in=90] ($(v5) + (-0.2,0)$)
         to[out=270,in=180] ($(v5) + (0,-0.2)$); 
     \filldraw[fill=blue!70] ($(v6)+(0,-0.2)$) 
        to[out=-45,in=135] ($(v8) + (-0.2,0)$)
        to[out=270,in=180] ($(v8) + (0,-0.2)$)
        to[out=0,in=270] ($(v8) + (0.2,0)$)
        to[out=45,in=225] ($(v10) + (0,-0.2)$)
        to[out=0,in=270] ($(v10) + (0.2,0)$)
        to[out=90,in=0] ($(v10) + (0,0.2)$)
        to[out=135,in=-45] ($(v7) + (0.2,0)$)
        to[out=90,in=0] ($(v7) + (0,0.2)$)
        to[out=180,in=90] ($(v7) + (-0.2,0)$)
        to[out=225,in=45] ($(v6) + (0,0.2)$)
        to[out=180,in=90] ($(v6) + (-0.2,0)$)
        to[out=270,in=180] ($(v6) + (0,-0.2)$);
    \filldraw[fill=green!70] ($(v1)+(0,-0.2)$) 
        to[out=0,in=180] ($(v4) + (0,-0.2)$)
        to[out=180,in=270] ($(v4) + (0.2,0)$)
        to[out=90,in=180] ($(v4) + (0,0.2)$)
        to[out=135,in=-45] ($(v9) + (0.2,0)$)
        to[out=90,in=0] ($(v9) + (0,0.2)$)
        to[out=180,in=90] ($(v9) + (-0.2,0)$)
        to[out=225,in=45] ($(v1) + (0,0.2)$)
        to[out=180,in=90] ($(v1) + (-0.2,0)$)
        to[out=270,in=180] ($(v1) + (0,-0.2)$);
    \filldraw[fill=orange!70] ($(v1)+(0,0.2)$)
        to[out=0,in=180] ($(v4) + (0,0.2)$)
        to[out=0,in=90] ($(v4) + (0.2,0)$)
        to[out=270,in=0] ($(v4) + (0,-0.2)$)
        to[out=225,in=45] ($(v2) + (0.2,0)$)
        to[out=270,in=0] ($(v2) + (0,-0.2)$)
        to[out=180,in=270] ($(v2) + (-0.2,0)$)
        to[out=135,in=-45] ($(v1) + (0,-0.2)$)
        to[out=180,in=270] ($(v1) + (-0.2,0)$)
        to[out=90,in=180] ($(v1) + (0,0.2)$); 
        
    \end{scope}

% node symbol 
    \foreach \v in {1,2,...,10} {
        \fill (v\v) circle (0.1);
    }

% node names 
    \fill (v1) circle (0.1) node [above left] {$v_1$};
    \fill (v2) circle (0.1) node [below left ] {$v_2$};
    \fill (v3) circle (0.1) node [left] {$v_3$};
    \fill (v4) circle (0.1) node [below] {$v_4$};
    \fill (v5) circle (0.1) node [below right] {$v_5$};
    \fill (v6) circle (0.1) node [right ] {$v_6$};
    \fill (v7) circle (0.1) node [below] {$v_7$};
    \fill (v8) circle (0.1) node [right] {$v_8$};
    \fill (v9) circle (0.1) node [right ] {$v_9$};
    \fill (v10) circle (0.1) node [right] {$v_{10}$};

% edge names using node(latex wala)
\end{tikzpicture}


==> figs/hyred_sameGr.tex <==
\begin{tikzpicture}[scale = 0.6]
    \node (v1) at (0,2) {};
    \node (v2) at (2,2) {};
    \node (v3) at (0,0) {};
    \node (v4) at (2,0) {};
    
   
    \draw[] ($(v2) + (0.3,0)$) 
        to[out=270,in=90] ($(v4) + (0.3,0)$)
        to[out=270,in=0] ($(v4) + (0,-0.3)$)
        to[out=180,in=0] ($(v3) + (0,-0.3)$)
        to[out=180,in=270] ($(v3) + (-0.3,0)$)
        to[out=90,in=270] ($(v1) + (-0.3,0)$)
        to[out=90,in=180] ($(v1) + (0,0.3)$)
        to[out=0,in=180] ($(v2) + (0,0.3)$)
        to[out=0,in=90] ($(v2) + (0.3,0)$);
  
  \foreach \v in {1,2,...,4} {
        \fill (v\v) circle (0.1);
    }
    
   % \fill (v1) circle (0.1) node [above left =0.12cm] {$v_1$};
%    \fill (v2) circle (0.1) node [above right = 0.2cm] {$v_2$};
%    \fill (v3) circle (0.1) node [left = 0.3cm] {$v_3$};
%    \fill (v4) circle (0.1) node [below= 0.35cm] {$v_4$};
  
  % reduced graph 
    \node (r1) at (7,0) {};
    \node (r2) at (9,0) {};
    \node (r3) at (7,-2) {};
    \node (r4) at (9,-2) {};
    
    \foreach \v in {1,2,...,4} {
        \fill (r\v) circle (0.1);
    }
    
   % \fill (r1) circle (0.1) node [above left =0.12cm] {$v_1$};
%    \fill (r2) circle (0.1) node [above right = 0.2cm] {$v_2$};
%    \fill (r3) circle (0.1) node [left = 0.3cm] {$v_3$};
%    \fill (r4) circle (0.1) node [below= 0.35cm] {$v_4$};
    
    
   \draw[] ($(r1)$) to ($(r2)$);
   \draw[] ($(r1)$) to ($(r3)$);
   \draw[] ($(r1)$) to ($(r4)$);
   \draw[] ($(r2)$) to ($(r3)$);
   \draw[] ($(r2)$) to ($(r4)$);
   \draw[] ($(r3)$) to ($(r4)$);
   % reduced graph complete  
   
   % point the arrow for graph reduction 
   % arrow length
   % https://tex.stackexchange.com/questions/5461/is-it-possible-to-change-the-size-of-an-arrowhead-in-tikz-pgf/161238#161238
   \node (v5) at (2.3,1) {};
   \node (r5) at (6.8,-1) {};
  % \draw [|->, line width = 1 pt,dotted] (v5) edge (r5);
   \draw[-{Latex[length=5mm, width=2mm]}] (v5)--(r5);
   \draw[-{Latex[red,length=3mm, width=2mm]}] (9.1,-1)--(9.9,-1) node[right]{Represent G as Matrix};
   
   
   % draw another hypergraph 
    \node (g1) at (0,-2) {};
    \node (g2) at (2,-2) {};
    \node (g3) at (0,-4) {};
    \node (g4) at (2,-4) {};   
   
    
    \node (e1) at (1,-1.5) {\textcolor{red}{$\frac{1}{2}$}};
    \node (e1) at (2.5,-2.5) {\textcolor{black!30!cyan}{$\frac{1}{2}$}};
    \node (e1) at (1,-4.7) {\textcolor{black!50!pink}{$\frac{1}{2}$}};
    \node (e1) at (-0.7,-3) {\textcolor{black!30!green}{$\frac{1}{2}$}};
   % \node (e1) at (-1,0.05) {\textcolor{blue}{$e_2$}};
%    \node (e1) at (1,-0.75) {\textcolor{red}{$e_3$}};
    
     \draw[black!30!green] ($(g1)+(-0.2,0)$) 
        to[out=270,in=90] ($(g3) + (-0.2,0)$) 
        to[out=270,in=180] ($(g3) + (0,-0.2)$)
        to[out=0,in=270] ($(g3) + (0.2,0)$)
        to[out=90,in=270] ($(g1) + (0.2,-0.2)$)
        to[out=0,in=180] ($(g2) + (0,-0.2)$)
        to[out=0,in=270] ($(g2) + (0.2,0)$)
        to[out=90,in=0] ($(g2) + (0,0.2)$) 
        to[out=180,in=0] ($(g1) + (0,0.2)$)
        to[out=180,in=90] ($(g1) + (-0.2,0)$) ; 

    
    \draw[red] ($(g1)+(0,-0.15)$) 
        to[out=0,in=180] ($(g2) + (-0.1,-0.15)$) 
        to[out=270,in=90] ($(g4) + (-0.15,0)$)
        to[out=270,in=180] ($(g4) + (0,-0.15)$)
        to[out=0,in=270] ($(g4) + (0.15,0)$)
        to[out=90,in=270] ($(g2) + (0.15,0)$)
        to[out=90,in=0] ($(g2) + (0,0.15)$)
        to[out=180,in=0] ($(g1) + (0,0.15)$)
        to[out=180,in=90] ($(g1) + (-0.15,0)$)
        to[out=270,in=180] ($(g1) + (0,-0.15)$);
    
    \draw[black!30!cyan] ($(g2) + (0.3,0)$) 
        to[out=270,in=90] ($(g4) + (0.3,0)$)
        to[out=270,in=0] ($(g4) + (0,-0.3)$)
        to[out=180,in=0] ($(g3) + (0,-0.3)$)
        to[out=180,in=270] ($(g3) + (-0.3,0)$)
        to[out=90,in=180] ($(g3) + (0,0.3)$)
        to[out=0,in=180] ($(g4) + (-0.3,0.3)$)
        to[out=90,in=270] ($(g2) + (-0.3,0)$)
        to[out=90,in=180] ($(g2) + (0,0.3)$)
        to[out=0,in=90] ($(g2) + (0.3,0)$);
    
    \draw[black!50!pink] ($(g4) + (0.4,0)$)
        to[out=270,in=0] ($(g4) + (0,-0.4)$)
        to[out=180,in=0] ($(g3) + (0,-0.4)$)
        to[out=180,in=270] ($(g3) + (-0.4,0)$)
        to[out=90,in=270] ($(g1) + (-0.4,0)$)
        to[out=90,in=180] ($(g1) + (0,0.4)$)
        to[out=0,in=90] ($(g1) + (0.4,0)$)
        to[out=270,in=90] ($(g3) + (0.4,0.4)$)
        to[out=0,in=180] ($(g4) + (0,0.4)$)
        to[out=0,in=90] ($(g4) + (0.4,0)$);
    
        
  %  \fill (g1) circle (0.1) node [above left =0.12cm] {$v_1$};
  %  \fill (g2) circle (0.1) node [above right = 0.2cm] {$v_2$};
  %  \fill (g3) circle (0.1) node [left = 0.3cm] {$v_3$};
  %  \fill (g4) circle (0.1) node [below= 0.35cm] {$v_4$};
    
    
    \node (g5) at (2.3,-3) {};
  % \node (r6) at (6.8,-1) {};
  % \draw [|->, line width = 1 pt,dotted] (v5) edge (r5);
   \draw[-{Latex[length=5mm, width=2mm]}] (g5)--(r5);
    
\end{tikzpicture} 

